AICircuit: A Multi-Level Dataset and Benchmark for AI-Driven Analog Integrated Circuit Design

Analog and radio-frequency circuit design requires extensive exploration of both circuit topology and parameters to meet specific design criteria like power consumption and bandwidth. Designers must review state-of-the-art topology configurations in the literature and sweep various circuit parameters within each configuration. This design process is highly specialized and time-intensive, particularly as the number of circuit parameters increases and the circuit becomes more complex. Prior research has explored the potential of machine learning to enhance circuit design procedures. However, these studies primarily focus on simple circuits, overlooking the more practical and complex analog and radio-frequency systems. A major obstacle for bearing the power of machine learning in circuit design is the availability of a generic and diverse dataset, along with robust metrics, which are essential for thoroughly evaluating and improving machine learning algorithms in the analog and radio-frequency circuit domain. We present AICircuit, a comprehensive multi-level dataset and benchmark for developing and evaluating ML algorithms in analog and radio-frequency circuit design. AICircuit comprises seven commonly used basic circuits and two complex wireless transceiver systems composed of multiple circuit blocks, encompassing a wide array of design scenarios encountered in real-world applications. We extensively evaluate various ML algorithms on the dataset, revealing the potential of ML algorithms in learning the mapping from the design specifications to the desired circuit parameters.

==> fig/ReceiverSchematic.tex <==
\begin{figure}[!htb]
    \centering
    \begin{adjustbox}{max width=1\textwidth, max height=1\textheight}
    \begin{circuitikz}
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{capacitors/scale=0.4}
        \ctikzset{resistors/scale=0.5}
        \ctikzset{inductors/scale=0.8, inductors/coils=4}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{grounds/scale=0.8}
        \ctikzset{sources/scale=0.7}
        \ctikzset{font=\Large}

     % LNA
        % M1
        \draw (0,0) node[nmos,anchor=G](M1){$\text{W}_\text{N1}$};
        
         % M1.Diff_M4
        \draw (6.6,0) node [nmos,anchor=G,xscale=-1](M4){\ctikzflipx{$\text{W}_\text{N1}$}};
        
        % M2
        \draw (M1.D)--++(0,0.3) node[nmos,anchor=S](M2){$\text{W}_\text{N2}$};
        \draw (M2.G)--++(-0.5,0);
        \draw ([xshift=-0.5cm]M2.G)--++(0,2.2);
        \draw (M2.D) --++(0.8,0);
        
        % M2.Diff_M5
        \draw (M4.D)--++(0,0.3) node[nmos,anchor=S,xscale=-1](M5){\ctikzflipx{$\text{W}_\text{N2}$}};
        \draw (M5.G)--++(0.5,0);
        \draw ([xshift=0.5cm]M5.G)--++(0,2.2);
        \draw (M5.D) --++(-0.8,0);
        
        % L
        \draw (M2.D) to[L,l=$\text{L}_\text{d}$,name=Ld,mirror] ++(0,1.6);
        \draw (M1.G) to[L,l=$\text{L}_\text{g}$,name=Lg,mirror] ++(-1.4,0);
        \draw (M1.S) to[L,l=$\text{L}_\text{s}$,name=Ls] ++(0,-1.6);
        
        % L.Diff
        \draw (M5.D) to[L,l_=$\text{L}_\text{d}$,name=Ldm] ++(0,1.6);
        \draw (M4.G) to[L,l_=$\text{L}_\text{g}$,name=Lgm] ++(1.4,0);
        \draw (M4.S) to[L,l_=$\text{L}_\text{s}$,name=Lsm,mirror] ++(0,-1.6);
        
        % C
        \draw ([xshift=0.8cm]M2.D) to[C,l_=$\text{C}_\text{1}$,name=C1] ++(1.4,0);
        % \draw ([xshift=0.6cm]C1.east) to[C,name=C3] ++(0,-1.4);
        % \draw ([xshift=0.75cm]C1.east) to[short,-o] ($(C1.east)+(1,0)$) node[right] {$\text{V}_\text{out}$};
        \draw ([xshift=-0.8cm]Lg.west) to[C,l=$\text{C}_\text{2}$,name=C2] ++(-1.4,0);
        \draw ([xshift=-0.75cm]C2.west) to[short,-o] ($(C2.west)-(0.9,0)$) node {};
        \draw ([xshift=-1.4cm,yshift=-0.4cm]C2.west) node {\Large $\textbf{V}_\textbf{in}$};

        \draw ([xshift=0.65cm]C1.east) -- ([xshift=0.65cm,yshift=-5.7cm]C1.east);
        \draw ([xshift=0.65cm,yshift=-5.7cm]C1.east) -- ([xshift=8.6cm,yshift=-5.7cm]C1.east);
        \draw ([xshift=8.6cm,yshift=-5.7cm]C1.east) -- ([xshift=8.6cm,yshift=-2.15cm]C1.east);
        
        % C.Diff
        \draw ([xshift=-0.8cm]M5.D) to[C,l=$\text{C}_\text{1}$,name=C4] ++(-1.4,0);
        % \draw ([xshift=-0.6cm]C4.east) to[C,name=C6] ++(0,-1.4);
        % \draw ([xshift=-0.75cm]C4.east) to[short,-o] ($(C4.east)-(1,0)$) node[left] {$\text{V}_\text{out}$};
        \draw ([xshift=0.8cm]Lgm.west) to[C,l_=$\text{C}_\text{2}$,name=C5] ++(1.4,0);
        \draw ([xshift=0.75cm]C5.west) -- ([xshift=0.75cm,yshift=-0.9cm]C5.west);
        \draw ([xshift=0.75cm,yshift=-0.9cm]C5.west) to[short,-o] ($(C5.west)+(-11.12,-0.9)$) node {};

        \draw ([xshift=-0.65cm]C4.east) -- ([xshift=-0.65cm,yshift=-5.1cm]C4.east);
        \draw ([xshift=-0.65cm,yshift=-5.1cm]C4.east) -- ([xshift=13.8cm,yshift=-5.1cm]C4.east);
        \draw ([xshift=13.8cm,yshift=-5.1cm]C4.east) -- ([xshift=13.8cm,yshift=-2.15cm]C4.east);
        
        % R
        \draw ([xshift=0.8cm]M2.D) to[R,name=R3] ++(0,1.6);
        \draw ([xshift=-0.3cm]Lg.east) to[R,name=R2] ++(0,1.7);
        
        % R.Diff
        \draw ([xshift=-0.8cm]M5.D) to[R,name=R4] ++(0,1.6);
        \draw ([xshift=0.3cm]Lgm.east) to[R,name=R5] ++(0,1.7);
        
        % M3
        \draw ([xshift=-0.2cm,yshift=0.56cm]R2.east) node[nmos,anchor=G,xscale=-1](M3){};
        \draw (M3.D) to[R,name=R1] ++(0,1.45);
        \draw (M3.G) --++(0.2,0);
        \draw ([xshift=0.2cm]M3.G) --++(0,0.7);
        \draw ([xshift=0.2cm,yshift=0.7cm]M3.G) --++(-0.98,0);
        
        % M3.Diff_M6
        \draw ([xshift=0.2cm,yshift=0.56cm]R5.east) node[nmos,anchor=G](M6){};
        \draw (M6.D) to[R,name=R6] ++(0,1.45);
        \draw (M6.G) --++(-0.2,0);
        \draw ([xshift=-0.2cm]M6.G) --++(0,0.7);
        \draw ([xshift=-0.2cm,yshift=0.7cm]M6.G) --++(0.98,0);
        
        % % VDD
        % \draw [line width=0.5mm]([yshift=0.8cm,xshift=-4cm]Ld.north)--([yshift=0.8cm,xshift=4cm]Ldm.north) node[above,near end]{$\textbf{V}_\textbf{DD}$};
        
        % GND
        \draw (M3.S) node[ground](GND){};
        \draw ([yshift=-0.4cm]Ls.east) node[ground](GND){};
        % \draw ([yshift=-0.6cm]C3.east) node[ground](GND){};
        
        % GND.Diff
        \draw (M6.S) node[ground](GND){};
        \draw ([yshift=-0.4cm]Lsm.east) node[ground](GND){};
        % \draw ([yshift=-0.6cm]C6.east) node[ground](GND){};

     % Mixer
        % M1 --> M7
        \draw ([xshift=12cm]M1.G) node[nmos,anchor=G](M7){$\text{W}_\text{N3}$};
        % \draw (M7.G) to[short,-o] ($(M7.G)-(0.3,0)$) node[left] {$\text{V}_\text{RF}\text{+}$};
        \draw (M7.G) -- ([xshift=-1.05cm]M7.G);

        % M2 --> M8
        \draw ([xshift=17cm]M1.G) node[nmos,anchor=G,xscale=-1](M8){\ctikzflipx{$\text{W}_\text{N3}$}};
        \draw (M8.G) -- ([xshift=1.05cm]M8.G);
        % \draw (M8.G) to[short,-o] ($(M8.G)+(0.3,0)$) node[right] {$\text{V}_\text{RF}\text{-}$};

        % M3 --> M9
        \draw (M7.D) -- ([xshift=-0.8cm]M7.D);
        \draw ([xshift=-0.8cm]M7.D) --++(0,0.2) node[nmos,anchor=S](M9){$\text{W}_\text{N4}$};
        \draw (M9.G) to[short,-o] ($(M9.G)-(0.3,0)$) node[left] {$\text{V}_\text{LO}\text{+}$};
        % \draw ([yshift=0.6cm]M9.D) to[short,-o] ($(M9.D)+(0.8,0.6)$) node[right] {$\text{V}_\text{IF}\text{+}$};
        \draw ([yshift=0.5cm]M9.D) -- ([xshift=1.5cm,yshift=0.5cm]M9.D);
        \draw ([xshift=1.5cm,yshift=0.5cm]M9.D) -- ([xshift=1.5cm,yshift=2.5cm]M9.D);
        \draw ([xshift=1.5cm,yshift=2.5cm]M9.D) -- ([xshift=7.54cm,yshift=2.5cm]M9.D);
        \draw ([xshift=7.54cm,yshift=2.5cm]M9.D) -- ([xshift=7.54cm,yshift=-2.05cm]M9.D);
        \draw ([xshift=7.54cm,yshift=-2.05cm]M9.D) -- ([xshift=7.6cm,yshift=-2.05cm]M9.D);
        \draw ([yshift=0.5cm]M9.D) node [circ]{};
        \draw ([xshift=7.54cm,yshift=-2.05cm]M9.D) node [circ]{};

        % M4 --> M10
        \draw (M7.D) -- ([xshift=0.8cm]M7.D);
        \draw ([xshift=0.8cm]M7.D) --++(0,0.2) node[nmos,anchor=S,xscale=-1](M10){};
        \draw ([xshift=0.15cm]M10.G) to[short,-o] ($(M10.G)+(0.15,-0.6)$) node[below] {$\text{V}_\text{LO}\text{-}$};
        

        % M5 --> M11
        \draw (M8.D) -- ([xshift=-0.8cm]M8.D);
        \draw ([xshift=-0.8cm]M8.D) --++(0,0.2) node[nmos,anchor=S](M11){$\text{W}_\text{N4}$};
        \draw (M10.G) -- (M11.G);
        \draw (M9.D) -- (M11.D);

        % M6 --> M12
        \draw (M8.D) -- ([xshift=0.8cm]M8.D);
        \draw ([xshift=0.8cm]M8.D) --++(0,0.2) node[nmos,anchor=S,xscale=-1](M12){};
        \draw (M10.D) -- ([yshift=0.2cm]M10.D);
        \draw ([yshift=0.2cm]M10.D) -- ([yshift=0.2cm]M12.D);
        \draw (M12.G) to[short,-o] ($(M12.G)+(0.3,0)$) node[right] {$\text{V}_\text{LO}\text{+}$};
        % \draw ([yshift=0.6cm]M12.D) to[short,-o] ($(M12.D)+(-0.8,0.6)$) node[left] {$\text{V}_\text{IF}\text{-}$};
        \draw ([yshift=0.5cm]M12.D) -- ([xshift=-1.5cm,yshift=0.5cm]M12.D);
        \draw ([xshift=-1.5cm,yshift=0.5cm]M12.D) -- ([xshift=-1.5cm,yshift=2.1cm]M12.D);
        \draw ([xshift=-1.5cm,yshift=2.1cm]M12.D) -- ([xshift=10.46cm,yshift=2.1cm]M12.D);
        \draw ([xshift=10.46cm,yshift=2.1cm]M12.D) -- ([xshift=10.46cm,yshift=-2.05cm]M12.D);
        \draw ([xshift=10.46cm,yshift=-2.05cm]M12.D) -- ([xshift=10cm,yshift=-2.05cm]M12.D);
        \draw ([yshift=0.5cm]M12.D) node [circ]{};
        \draw ([xshift=10.46cm,yshift=-2.05cm]M12.D) node [circ]{};

        % R
        \draw (M9.D) -- ([yshift=0.3cm]M9.D);
        \draw ([yshift=0.3cm]M9.D) to[R,l_=$\text{R}_\text{1}$,name=R1m] ++(0,1.4);
        \draw (M12.D) -- ([yshift=0.3cm]M12.D);
        \draw ([yshift=0.3cm]M12.D) to[R,l=$\text{R}_\text{1}$,name=R2m] ++(0,1.4);

        % C
        \draw ([xshift=-0.7cm,yshift=-0.4cm]R1m.west) to[C,l=$\text{C}_\text{3}$,name=C1m] ++(0,1.4);
        \draw ([yshift=-0.65cm]C1m.west) --([xshift=0.7cm,yshift=-0.65cm]C1m.west);
        \draw ([xshift=0.7cm,yshift=-0.4cm]R2m.west) to[C,l_=$\text{C}_\text{3}$,name=C2m] ++(0,1.4);
        \draw ([yshift=-0.65cm]C2m.west) --([xshift=-0.7cm,yshift=-0.65cm]C2m.west);

        % % VDD
        % \draw [line width=0.5mm]([yshift=0.75cm,xshift=-1.8cm]R1m.north)--([yshift=0.75cm,xshift=1.8cm]R2m.north) node[above,near end]{$\textbf{V}_\textbf{DD}$};

        % Current Source
        \draw (M7.S) -- ([yshift=-0.2cm]M7.S);
        \draw ([yshift=-0.2cm]M7.S) -- ([xshift=1.7cm, yshift=-0.2cm]M7.S);
        \draw (M8.S) -- ([yshift=-0.2cm]M8.S);
        \draw ([yshift=-0.2cm]M8.S) -- ([xshift=-1.75cm, yshift=-0.2cm]M8.S);
        \draw ([xshift=1.7cm, yshift=-0.2cm]M7.S) to[american current source,name=I1] ++(0,-1.4);

        % GND
        \draw ([yshift=-0.2cm]I1.right) node[ground](GND){};

     % Cascode Amp
        % M1 (Vin+) -- M13
        \draw ([xshift=9cm]M7.G) node [nmos, anchor = G](M13){$\text{W}_\text{N5}$};
        \draw (M13.G) to[R,name=R3a] ++(-1,0);
        \draw (R3a.east) -- ([xshift=-0.7cm]R3a.east);
        \draw ([xshift=-0.7cm]R3a.east) to[C,name=C1a] ++(0,-1.4);
        \draw ([xshift=-0.5cm,yshift=-0.6cm]R3a.north) node[rectangle,draw,densely dashed,minimum width=2cm, minimum height=2.8cm](box){};
        \draw ([xshift=0.35cm]box.center) node[below=20pt] {$\textbf{LPF}$};
        % \draw (M13.G) to[short, -o] ($(M13.G)-(0.3,0)$) node[left] {$\text{V}_\text{in}\text{+}$};
        
        % M3 (Vin-) -- M15
        \draw ([xshift=14cm]M7.G) node [nmos, anchor = G, xscale=-1](M15){\ctikzflipx{$\text{W}_\text{N5}$}};
        \draw (M15.G) to[R,name=R4a] ++(1,0);
        \draw (R4a.east) -- ([xshift=0.7cm]R4a.east);
        \draw ([xshift=0.7cm]R4a.east) to[C,name=C2a] ++(0,-1.4);
        \draw ([xshift=0.5cm,yshift=-0.6cm]R4a.south) node[rectangle,draw,densely dashed,minimum width=2cm, minimum height=2.8cm](box1){};
        \draw ([xshift=-0.35cm]box1.center) node[below=20pt] {$\textbf{LPF}$};
        %\draw (M15.G) to[short, -o] ($(M15.G)+(0.3,0)$) node[right] {$\text{V}_\text{in}\text{-}$};
        
        % M2 (Vout+) -- M14
        \draw (M13.D) -- ++(0,0.3) node[nmos, anchor=S, xscale=1](M14) {$\text{W}_\text{N6}$};
        \draw (M14.G) to[short, -*] ($(M14.G)-(0.3,0)$) node[left] {$\text{V}_\text{b1}$};
        \draw ([yshift=0.3cm]M14.D) to[short, -o] ($(M14.D)+(4.13,0.3)$);
        % \draw ([xshift=1cm]M14.D) to[C, name=C1] ++(0,-1.2);
        % \draw ([yshift=-0.4cm]C1.east) node[ground](GND){};
        
        % M4 (Vout-) -- M16
        \draw (M15.D) -- ++(0,0.3) node[nmos, anchor=S, xscale=-1](M16) {\ctikzflipx{$\text{W}_\text{N6}$}};
        \draw (M16.G) to[short, -*] ($(M16.G)+(0.3,0)$) node[right] {$\text{V}_\text{b1}$};
        \draw (M16.D) to[short, -o] ($(M16.D)+(0.7,0)$);
        \draw ([xshift=1.4cm,yshift=0.15cm]M16.D) node {\Large $\textbf{V}_\textbf{out}$};
        % \draw ([xshift=-1cm]M16.D) to[C, name=C2] ++(0,-1.2);
        % \draw ([yshift=-0.4cm]C2.east) node[ground](GND){};
        
        % R1 AND R2
        \draw (M14.D) to[R,l=$\text{R}_\text{2}$,name=R1a] ++(0,1.6);
        \draw (M16.D) to[R,l_=$\text{R}_\text{2}$,name=R2a] ++(0,1.6);
        
        % VDD
        \draw [line width=0.5mm]([yshift=0.8cm,xshift=-4cm]Ld.north) node[left]{\Large $\textbf{V}_\textbf{DD}$} --([yshift=0.8cm,xshift=1.2cm]R2a.north);
        % \draw [line width=0.5mm] ([yshift=0.8cm, xshift=-1.8cm]R1a.north) -- ([yshift=0.8cm,xshift=1.8cm]R2a.north) node[above, near end] {$\textbf{V}_\textbf{DD}$};
        
        % M5 -- M17
        \draw (M13.S) -- ([yshift=-0.2cm]M13.S);
        \draw (M15.S) -- ([yshift=-0.2cm]M15.S);
        \draw ([yshift=-0.2cm]M13.S) -- ([yshift=-0.2cm]M15.S);
        % \draw ([yshift=-0.2cm]M13.S) -- ++(1.8,0) node [nmos, anchor = D](M17){$\text{W}_\text{N3}$};
        % \draw (M17.G) to[short, -*] ($(M17.G)-(0.4,0)$) node[left] {$\text{V}_\text{b2}$};
        % \draw ([yshift=-0.2cm]M15.S) -- (M17.D);
        \draw ([xshift=1.8cm,yshift=-0.2cm]M13.S) to[american current source,name=I2] ++(0,-1.4);
        
        % GND
        \draw (I2.right) node[ground](GND){};
        \draw ([yshift=-0.3cm]C1a.east) node[ground](GND){};
        \draw ([yshift=-0.3cm]C2a.east) node[ground](GND){};
    
        
    \end{circuitikz} 
    \end{adjustbox}

    \vspace{15pt}

    \begin{minipage}[b]{0.8\textwidth}
        \centering
        \begin{tcolorbox}[colframe=black,colback=white,boxrule=0.5pt, width=0.6\textwidth,title=\scriptsize\centering\bfseries Heterogeneous,
        fonttitle=\small\bfseries\color{black}, coltitle=black, colbacktitle=white]
            \scriptsize
            \noindent
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=red!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Gain-bandwidth tradeoff
                \end{tcolorbox}
            \end{minipage}
            \hfill
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=blue!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Gain-power tradeoff
                \end{tcolorbox}
            \end{minipage}

            \vspace{0.2em}
            
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=yellow!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Noise-bandwidth tradeoff
                \end{tcolorbox}
            \end{minipage}
            \hfill
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=brown!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Noise-power tradeoff
                \end{tcolorbox}
            \end{minipage}
        \end{tcolorbox}
    \end{minipage}
    \vspace{10pt}
    \caption{Heterogeneous system on the receiver side.}
    \label{fig:ciruit:receiver}
    \vspace{-.5cm}
\end{figure}

==> fig/ReceiverSystem.tex <==
 \begin{circuitikz}[line width=0.2mm]
        % Rx antenna
        \draw (0,0) node[rxantenna,xscale=-1](rxantenna){};
        \draw ([xshift=-0.6cm]rxantenna.north) node[above=10pt]{\text{RF Signal}};

        % LNA
        \draw (rxantenna.center) to[amp,name=LNA] ++(1,0);
        \draw (LNA.west) node[inputarrow,scale=1.5]{};
        \draw (LNA.south) node[below=5pt] {\parbox{2cm}{\centering $\text{Low-Noise}$ \\ \vspace{2pt} $\text{Amplifier}$}};
    
        % Mixer
        \draw ([xshift=1.1cm]LNA.east) node[mixer,anchor=west](Mixer){}; 
        \draw (LNA.east) -- (Mixer.west);
        \draw (Mixer.west) node[inputarrow, scale=1.5]{};
        \draw (Mixer.north) node[inputarrow,rotate=-90,scale=1.5]{};
        \draw (Mixer.south) node[below=5pt]{$\text{Mixer}$};
        \draw ([xshift=0.8cm,,yshift=-0.2cm]Mixer.center) node[rectangle,draw,densely dashed,minimum width=8cm, minimum height=4.35cm](box){};
        \draw (box.center) node[below=46pt] {$\texttt{28\,GHz Frequency Conversion Chain}$};

        % Ideal LO
        \draw (Mixer.north) to[short,-*]($(Mixer.north)+(0,0.4)$) node[above=1pt] {\parbox{2cm}{\centering $\text{LO}$ \\ \vspace{1pt} $\texttt{(27.9\,GHz)}$}};
        
        % Low Pass Filter
        \draw ([xshift=1.4cm]Mixer.east) node[lowpassshape](LPF){};
        \draw (LPF.west) node[inputarrow, scale=1.5]{};
        \draw (LPF.south) node[below=5pt]{\parbox{2cm}{\centering $\text{Low-Pass}$ \\ \vspace{2pt} $\text{Filter}$}};
        \draw (Mixer.east) -- (LPF.west);

        % IF Amplifier
        \draw ([xshift=1cm]LPF.east) to[amp,name=IFAmp] ++(1,0);
        \draw (IFAmp.west) node[inputarrow, scale=1.5]{};
        \draw (IFAmp.south) node[below=5pt]{\parbox{2cm}{\centering $\text{Cascode}$ \\ \vspace{2pt} $\text{Amplifier}$}};
        \draw (LPF.east) -- (IFAmp.west);
        \draw (IFAmp.east) to[short, -o] ($(IFAmp.east)+(0.8,0)$) node[right=5pt] {$\text{IF Signal}$};
    \end{circuitikz}

==> fig/TransmitterSchematic.tex <==
\begin{figure}[!htb]
    \centering
    \begin{adjustbox}{max width=1\textwidth, max height=1\textheight}
       \begin{circuitikz}
            \ctikzset{tripoles/mos style/arrows}
            \ctikzset{capacitors/scale=0.5}
            \ctikzset{resistors/scale=0.5}
            \ctikzset{inductors/scale=0.8, inductors/coils=4}
            \ctikzset{transistors/scale=0.8}
            \ctikzset{grounds/scale=0.8}
            \ctikzset{sources/scale=0.7}
            \ctikzset{quadpoles/transformer/inner=1, quadpoles/transformer/width=1}
            \ctikzset{font=\large}
            
        % VCO
            % M1
            \draw (0,0) node[nmos,anchor=G,xscale=-1](M1){\ctikzflipx{$\text{W}_\text{N1}$}};
            % \draw ([yshift=0.8cm]M1.D) to[short,-o] ($(M1.D)+(-1.5,0.8)$) node[left] {$\text{V}_\text{out}\text{+}$};
            
            % M2
            \draw (1.5,0) node[nmos,anchor=G](M2){$\text{W}_\text{N1}$};
            % \draw ([yshift=0.8cm]M2.D) to[short,-o] ($(M2.D)+(1.5,0.8)$) node[right] {$\text{V}_\text{out}\text{-}$};
    
            % M3
            \draw ([xshift=-1.6cm,yshift=0.4cm]M1.D) node[nmos,anchor=G,rotate=-90](M3){};
            \draw ([xshift=-0.2cm]M3.S) node[anchor=south] {$\text{W}_\text{var}$};
            \draw (M3.G) -- ([xshift=1.6cm]M3.G);
            \draw (M3.D) -- ([yshift=-0.4cm]M3.D);
            \draw (M3.S) -- ([yshift=-0.4cm]M3.S);
            \draw ([yshift=-0.4cm]M3.D) -- ([yshift=-0.4cm]M3.S);
    
            % M4
            \draw ([xshift=1.6cm,yshift=0.4cm]M2.D) node[nmos,anchor=G,rotate=-90](M4){};
            \draw ([xshift=0.2cm]M4.D) node[anchor=south] {$\text{W}_\text{var}$};
            \draw (M4.G) -- ([xshift=-1.6cm]M4.G);
            \draw (M4.D) -- ([yshift=-0.4cm]M4.D);
            \draw (M4.S) -- ([yshift=-0.4cm]M4.S);
            \draw ([yshift=-0.4cm]M4.D) -- ([yshift=-0.4cm]M4.S);
            \draw ([yshift=-1.2cm]M3.G) -- ([yshift=-2cm]M3.G);
            \draw ([yshift=-1.2cm]M4.G) -- ([yshift=-2cm]M4.G);
            \draw ([yshift=-2cm]M3.G) -- ([yshift=-2cm]M4.G);
            \draw ([xshift=1cm,yshift=-2cm]M3.G) to[short,-o] ($(M3.G)+(1,-2.4)$) node[below] {$\text{V}_\text{control}$};
    
            % M5
            \draw (M1.S) -- (M2.S);
            \draw ([xshift=1.55cm]M1.S) -- ([xshift=1.55cm,yshift=-0.8cm]M1.S);
            \draw ([xshift=1.55cm,yshift=-0.8cm]M1.S) node[nmos,anchor=D](M5){};
            \draw ([xshift=1.3cm,yshift=-0.8cm]M5.G) node[anchor=south] {$\text{W}_\text{N2}$};
    
            % M6
            \draw ([xshift=-5.8cm]M5.G) node[nmos,anchor=G,xscale=-1](M6){};
            % \draw (M6.G) -- (M5.G);
    
            % Current source 
            \draw ([yshift=2cm]M6.D) to[american current source,name=I1,invert] ++(0,2);
            \draw ([yshift=0.7cm]I1.left) -- ([yshift=1.4cm]I1.left);
            \draw (M6.D) -- ([yshift=2cm]M6.D);
            \draw ([yshift=0.5cm]M6.D) -- ([xshift=1cm,yshift=0.5cm]M6.D);
            \draw ([xshift=1cm,yshift=0.5cm]M6.D) -- ([xshift=1cm,yshift=-0.6cm]M6.D);
    
            % M7
            \draw ([xshift=-2.6cm,yshift=0.8cm]M1.D) node[nmos,anchor=G,xscale=-1](M7){};
            \draw ([yshift=0.8cm]M1.D) -- (M7.G);
            \draw (M7.D) -- ([yshift=1.3cm]M7.D);
            \draw (M7.S) -- ([xshift=-1.2cm]M7.S);
            \draw ([xshift=-1.2cm]M7.S) -- ([xshift=-1.2cm,yshift=3.62cm]M7.S);
            \draw ([xshift=-1.2cm,yshift=3.62cm]M7.S) -- ([xshift=9.5cm,yshift=3.62cm]M7.S);
            \draw (M7.S) node [circ]{};
            
    
            % M8
            \draw ([xshift=0.87cm]M6.G) node[nmos,anchor=G](M8){};
            \draw (M7.S) -- (M8.D);
            \draw ([yshift=1.3cm]M8.D) node[rectangle,draw,densely dashed,minimum width=1.5cm, minimum height=7.5cm](box){};
            \draw (box.center) node[below=90pt] {$\textbf{Buffer}$};
    
            % M9
            \draw ([xshift=2.6cm,yshift=0.8cm]M2.D) node[nmos,anchor=G](M9){};
            \draw ([yshift=0.8cm]M2.D) -- (M9.G);
            \draw (M9.D) -- ([yshift=1.3cm]M9.D);
    
            % M10
            \draw ([yshift=-2.22cm]M9.S) node[nmos,anchor=D](M10){};
            \draw (M9.S) -- (M10.D);
            \draw (M6.G) -- (M10.G);
            \draw ([xshift=-0.15cm,yshift=1.3cm]M10.D) node[rectangle,draw,densely dashed,minimum width=1.5cm, minimum height=7.5cm](box1){};
            \draw (box1.center) node[below=90pt] {$\textbf{Buffer}$};
            
            % Crossing
            \draw (M1.G) -- ([xshift=0.2cm]M1.G);
            \draw (M2.G) -- ([xshift=-0.2cm]M2.G);
            \draw ([yshift=0.1cm]M1.D) -- ([xshift=0.8cm,yshift=0.1cm]M1.D);
            \draw ([yshift=0.1cm]M2.D) -- ([xshift=-0.8cm,yshift=0.1cm]M2.D);
            \draw ([xshift=0.2cm]M1.G) -- ([xshift=-0.8cm,yshift=0.1cm]M2.D);
            \draw ([xshift=-0.2cm]M2.G) -- ([xshift=0.8cm,yshift=0.1cm]M1.D);
    
            % R
            \draw (M1.D) -- ([yshift=1.2cm]M1.D);
            \draw ([yshift=1.2cm]M1.D) node[circ]{};
            \draw ([yshift=1.2cm]M1.D) to[R,l=$\text{R}_\text{p}$,name=R1] ++(0,1.5);
            \draw (M2.D) -- ([yshift=1.2cm]M2.D);
            \draw ([yshift=1.2cm]M2.D) node[circ]{};
            \draw ([yshift=1.2cm]M2.D) to[R,l=$\text{R}_\text{p}$,name=R2] ++(0,1.5);
    
            % C
            \draw ([xshift=-0.8cm,yshift=-0.75cm]R1.north) to[C,l=$\text{C}$,name=C1] ++(0,1.5);
            \draw ([yshift=-0.67cm]C1.west) -- ([xshift=0.9cm,yshift=-0.67cm]C1.west);
            \draw ([xshift=0.8cm,yshift=-0.75cm]R2.south) to[C,l=$\text{C}$,name=C2] ++(0,1.5);
            \draw ([yshift=-0.67cm]C2.west) -- ([xshift=-0.9cm,yshift=-0.67cm]C2.west);
    
            % L
            \draw ([xshift=0.8cm,yshift=-0.75cm]R1.south) to[L,l=$\text{L}$,name=L1] ++(0,1.5);
            \draw ([yshift=-0.45cm]L1.west) -- ([xshift=-0.9cm,yshift=-0.45cm]L1.west);
            \draw ([xshift=-0.8cm,yshift=-0.75cm]R2.north) to[L,l=$\text{L}$,name=L2] ++(0,1.5);
            \draw ([yshift=-0.45cm]L2.west) -- ([xshift=0.9cm,yshift=-0.45cm]L2.west);
    
            % VDD
            \draw [line width=0.5mm]([yshift=0.75cm,xshift=-6.2cm]R1.north)--([yshift=0.75cm,xshift=4cm]R2.north) node[above,near end]{\Large $\textbf{V}_\textbf{DD}$};
    
            % GND
            \draw (M5.S) node[ground](GND){};
            \draw (M6.S) node[ground](GND){};
            \draw (M8.S) node[ground](GND){};
            \draw (M10.S) node[ground](GND){};

    % PA
            % M1
            \draw (10,2) node[nmos,anchor=G,rotate=-90](M1){};
            \draw ([yshift=-1.4cm]M1.G) node[anchor=south] {$\text{W}_\text{N3}$};
    
            % M2
            \draw (12.2,2) node[nmos,anchor=G,rotate=-90](M2){};
            \draw ([yshift=-1.4cm]M2.G) node[anchor=south] {$\text{W}_\text{N3}$};
            \draw (M2.G) to[short,-*] ($(M2.G)+(0,0.1)$) node[above] {$\text{V}_\text{b1}$};
    
            % M3
            \draw (10,-1) node[nmos,anchor=G,rotate=90,yscale=-1](M3){};
            \draw ([yshift=0.8cm]M3.G) node[anchor=south] {$\text{W}_\text{N3}$};
    
            % M4
            \draw (12.2,-1) node[nmos,anchor=G,rotate=90,yscale=-1](M4){};
            \draw ([yshift=0.8cm]M4.G) node[anchor=south] {$\text{W}_\text{N3}$};
            \draw (M4.G) to[short,-*] ($(M4.G)+(0,-0.1)$) node[below] {$\text{V}_\text{b1}$};
    
            % M5
            \draw (16.12,2) node[nmos,anchor=G,rotate=-90](M5){};
            \draw ([yshift=-1.4cm]M5.G) node[anchor=south] {$\text{W}_\text{N4}$};
    
            % M6
            \draw (18.32,2) node[nmos,anchor=G,rotate=-90](M6){};
            \draw ([yshift=-1.4cm]M6.G) node[anchor=south] {$\text{W}_\text{N4}$};
            \draw (M6.G) to[short,-*] ($(M6.G)+(0,0.1)$) node[above] {$\text{V}_\text{b2}$};
    
            % M7
            \draw (16.12,-1) node[nmos,anchor=G,rotate=90,yscale=-1](M7){};
            \draw ([yshift=0.8cm]M7.G) node[anchor=south] {$\text{W}_\text{N4}$};
    
            % M8
            \draw (18.32,-1) node[nmos,anchor=G,rotate=90,yscale=-1](M8){};
            \draw ([yshift=0.8cm]M8.G) node[anchor=south] {$\text{W}_\text{N4}$};
            \draw (M8.G) to[short,-*] ($(M8.G)+(0,-0.1)$) node[below] {$\text{V}_\text{b2}$};
    
            % L
            \draw (M1.D) to[L,name=L1] ++(1,0);
            \draw (M3.D) to[L,name=L1,mirror] ++(1,0);
            \draw (M5.D) to[L,name=L1] ++(1,0);
            \draw (M7.D) to[L,name=L1,mirror] ++(1,0);
            
            % Transformer
            % T1
            \draw ([xshift=-1.4cm,yshift=0.15cm]M1.G) node[transformer,anchor=B1](T1){};
            \draw (T1.inner dot A1) node[circ]{};
            \draw (T1.inner dot B1) node[circ]{};
            \draw [>=latex, <->] (7.65,2.1) to[bend left=45] (8.45,2.1);
            \draw (T1.B1) -- ([xshift=1.4cm]T1.B1);
            \draw ([xshift=1.4cm]T1.B1) -- (M1.G);
            \draw ([xshift=0.05cm]T1-L1.midtap) node[anchor=east] {$\text{L}_\text{ip}$};
            \draw ([xshift=-0.05cm]T1-L2.midtap) node[anchor=west] {$\text{L}_\text{is}$};
            \draw (T1.B2) node[anchor=south,rotate=90] {$\text{V}_\text{b3}$};
            % \draw (T1.A1) to[short,-o] ($(T1.A1)+(-1,0)$) node[left] {$\text{V}_\text{in}\text{+}$};
            \draw (T1.A1) -- ([yshift=2.27cm]T1.A1);
            \draw ([yshift=2.27cm]T1.A1) -- ([xshift=-2.35cm, yshift=2.27cm]T1.A1);
    
            % T2
            \draw 
            (T1.B2) node[transformer,anchor=B1](T2){};
            \draw (T2.inner dot A2) node[circ]{};
            \draw (T2.inner dot B2) node[circ]{};
            \draw [>=latex, <->] (7.65,-1.1) to[bend right=45] (8.45,-1.1);
            \draw (T2.B2) -- ([xshift=1.4cm]T2.B2);
            \draw ([xshift=1.4cm]T2.B2) -- (M3.G);
            \draw ([xshift=0.05cm]T2-L1.midtap) node[anchor=east] {$\text{L}_\text{ip}$};
            \draw ([xshift=-0.05cm]T2-L2.midtap) node[anchor=west] {$\text{L}_\text{is}$};
            % \draw (T2.A2) to[short,-o] ($(T2.A2)+(-1,0)$) node[left] {$\text{V}_\text{in}\text{-}$};
            \draw (T2.A2) -- ([xshift=-1.78cm]T2.A2);
            \draw ([xshift=-1.78cm]T2.A2) node [circ]{};
    
            % T3
            \draw ([xshift=1.4cm,yshift=0.15cm]M2.G) node[transformer,anchor=A1](T3){};
            \draw (T3.inner dot A1) node[circ]{};
            \draw (T3.inner dot B1) node[circ]{};
            \draw [>=latex, <->] (13.76,2.1) to[bend left=45] (14.56,2.1);
            \draw (T3.A1) -- ([xshift=-0.78cm]T3.A1);
            \draw ([xshift=-0.78cm]T3.A1) -- ([xshift=-0.78cm,yshift=-0.94cm]T3.A1);
            \draw (T3.B1) -- ([xshift=1.4cm]T3.B1);
            \draw ([xshift=1.4cm]T3.B1) -- (M5.G);
            \draw (T3.A2) node[anchor=south,rotate=90] {$\textbf{V}_\textbf{DD}$};
            \draw (T3.B2) node[anchor=south,rotate=90] {$\text{V}_\text{b4}$};
    
            % T4
            \draw 
            (T3.A2) node[transformer,anchor=A1](T4){};
            \draw (T4.inner dot A2) node[circ]{};
            \draw (T4.inner dot B2) node[circ]{};
            \draw [>=latex, <->] (13.76,-1.1) to[bend right=45] (14.56,-1.1);
            \draw (T4.A2) -- ([xshift=-0.78cm]T4.A2);
            \draw ([xshift=-0.78cm]T4.A2) -- ([xshift=-0.78cm,yshift=1cm]T4.A2);
            \draw (T4.B2) -- ([xshift=1.4cm]T4.B2);
            \draw ([xshift=1.4cm]T4.B2) -- (M7.G);
    
            % T5
            \draw ([xshift=1.4cm,yshift=0.15cm]M6.G) node[transformer,anchor=A1](T5){};
            \draw (T5.inner dot A1) node[circ]{};
            \draw (T5.inner dot B1) node[circ]{};
            \draw [>=latex, <->] (19.88,2.1) to[bend left=45] (20.68,2.1);
            \draw (T5.A1) -- ([xshift=-0.78cm]T5.A1);
            \draw ([xshift=-0.78cm]T5.A1) -- ([xshift=-0.78cm,yshift=-0.94cm]T5.A1);
            \draw ([xshift=0.1cm]T5-L1.midtap) node[anchor=east] {$\text{L}_\text{op}$};
            \draw ([xshift=-0.05cm]T5-L2.midtap) node[anchor=west] {$\text{L}_\text{os}$};
            \draw (T5.A2) node[anchor=south,rotate=90] {$\textbf{V}_\textbf{DD}$};
            \draw (T5.B1) to[short,-o] ($(T5.B1)+(1,0)$) node[right] {\Large $\textbf{V}_\textbf{out}\textbf{+}$};
    
            % T6
            \draw 
            (T5.A2) node[transformer,anchor=A1](T6){};
            \draw (T6.inner dot A2) node[circ]{};
            \draw (T6.inner dot B2) node[circ]{};
            \draw [>=latex, <->] (19.88,-1.1) to[bend right=45] (20.68,-1.1);
            \draw (T6.A2) -- ([xshift=-0.78cm]T6.A2);
            \draw ([xshift=-0.78cm]T6.A2) -- ([xshift=-0.78cm,yshift=1cm]T6.A2);
            \draw ([xshift=0.1cm]T6-L1.midtap) node[anchor=east] {$\text{L}_\text{op}$};
            \draw ([xshift=-0.05cm]T6-L2.midtap) node[anchor=west] {$\text{L}_\text{os}$};
            \draw (T6.B2) to[short,-o] ($(T6.B2)+(1,0)$) node[right] {\Large $\textbf{V}_\textbf{out}\textbf{-}$};
    
            % GND
            \draw (M1.S) node[ground](GND){};
            \draw (M3.S) node[ground,yscale=-1](GND){};
            \draw (M5.S) node[ground](GND){};
            \draw (M7.S) node[ground,yscale=-1](GND){};


        
    \end{circuitikz}
    \end{adjustbox}\\ \vspace{10pt}
    \begin{minipage}[b]{0.8\textwidth}
        \centering
        \begin{tcolorbox}[colframe=black,colback=white,boxrule=0.5pt, width=0.6\textwidth,title=\scriptsize\centering\bfseries Heterogeneous,
        fonttitle=\footnotesize\bfseries\color{black}, coltitle=black, colbacktitle=white]
            \scriptsize
            \noindent
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=red!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Gain-bandwidth tradeoff
                \end{tcolorbox}
            \end{minipage}
            \hfill
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=lime!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Gain-efficiency tradeoff
                \end{tcolorbox}
            \end{minipage}

            \vspace{0.5em}
            
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=yellow!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Noise-bandwidth tradeoff
                \end{tcolorbox}
            \end{minipage}
            \hfill
            \begin{minipage}{0.48\textwidth}
                \begin{tcolorbox}[colframe=black,colback=brown!30,boxrule=0pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
                \centering
                    Noise-power tradeoff
                \end{tcolorbox}
            \end{minipage}
        \end{tcolorbox}
    \end{minipage}
    \vspace{10pt}
    \caption{Heterogeneous system on the transmitter side.}
    \label{fig:ciruit:transmitter}
\end{figure}

==> fig/TransmitterSystem.tex <==
    \begin{circuitikz}[line width=0.2mm]
        % VCO
        \draw (0,0) node[oscillator,anchor=south](VCO){}; 
        \draw (VCO.south) node[below=5pt] {\parbox{5cm}{\centering $\text{Voltage-Controlled}$ \\ \vspace{2pt} $\text{Oscillator}$}};

        % Buffer
        \draw (VCO.east) -- ([xshift=0.3cm]VCO.east);
        \draw ([xshift=0.3cm]VCO.east) to[amp,name=buffer] ++(3.2,0);
        \draw (buffer.west) node[inputarrow,scale=1.5]{};
        \draw (buffer.south) node[below=5pt]{$\text{Buffer}$};
        \draw ([xshift=-0.1cm,yshift=-0.2cm]buffer.center) node[rectangle,draw,densely dashed,minimum width=7.9cm, minimum height=4.35cm](box){};
        \draw (box.center) node[below=46pt] {$\texttt{28\,GHz Signal Generator - Amplifier}$};

        % PA
        \draw (buffer.east) to[amp,name=PA1] ++(3.5,0);
        \draw (PA1.west) node[inputarrow,scale=1.5]{};
        \draw (PA1.east) to[amp,name=PA2,xshift=-1.5cm,fill=white] ++(2.5,0);
        \draw (PA2.south) node[below=5pt]{$\text{Power Amplifier}$};

        % Tx Antenna
        \draw ([xshift=0.15cm]PA2.east) node[txantenna,anchor=center](Txantenna){};
        \draw ([xshift=0.5cm]Txantenna.north) node[above=10pt] {$\text{RF Signal}$};
    \end{circuitikz}

==> fig/fig_AnalogTrend.tex <==
\begin{figure}[!htb]
\centering
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=.95\linewidth, height=.6\linewidth,
        xmin=0, xmax=5,
        xtick={0, 1, 2, 3, 4, 5},
        xticklabels={ 1970, 1980, 1990, 2000, 2010, 2020 },
        xticklabel style={ align=center,text width=14mm, outer sep=1mm },
        xlabel={\scriptsize calendar year},
        ymin=0, ymax=3,
        ylabel={\scriptsize feature size},
        ytick={0, 1, 2, 3},
        yticklabels={10 nm, 100 nm, 1 mm, 10 mm},
        % ymajorgrids,
        % major grid style={line width=.2pt, draw=black!30, dashed},
        % extra y ticks={92, 94},
        % extra y tick labels={92, 94},
        % extra tick style={major grid style=red, dashed},
        ticklabel style={font=\tiny},
        legend style={at={(1.0,0.35)}},
    ]
        \fill [green!20]
        (0, 0) -- (0, 1) -- (5, 1) -- (5, 0) -- cycle;
        \draw[->] (.2, .9) -- node[right] {\tiny nanotechnology} (.2, .1);
    
        
        \addplot+[ 
            thin, red, dashed, mark=none
        ] 
        table [x=x, y=y, col sep=comma]{
            x,    y   
            0,    3
            5,    0
        };


        \addplot+[ 
            thin, black, mark=*, mark options={solid, scale=0.5}
        ] 
        table [x=x, y=y, col sep=comma]{
            x,    y   
            .1,   3
            .2,   2.9
            .4,   2.7
            .6,   2.5
            1.5,  2.1
            2.1,  1.7
            2.5,  1.4
            3.2,  1
            3.4,  .9
            3.7,  .7
        };
        \draw[->] (2.5, 2.0) -- node[right] {\tiny 130 nm} (2.5, 1.6);
        \draw[->] (3.2, 1.6) -- node[right] {\tiny 90 nm} (3.2, 1.2);
        \draw[->] (3.4, 1.3) -- node[right] {\tiny 65 nm} (3.4, 1.0);

        \addplot+[ 
            thin, purple, mark=*, mark options={solid, scale=0.5}
        ] 
        table [x=x, y=y, col sep=comma]{
            x,    y   
            2.3,  1.4
            2.5,  1.3
            2.9,  1.02
            3.0,  .8
            3.2,  .7
            3.5,  .3
        };
        \draw[-, red, dashed] (2, .2) -- node[left=.7cm] {\tiny mosfet limit} (3.5, .2);

        \node[fill=none, draw=none] at (axis cs:1.5,1.2){\tiny \textcolor{purple}{gate length}};
        \node[fill=none, draw=none] at (axis cs:3.5,2.1){\tiny \textcolor{black}{technology node}};
    \end{axis}
\end{tikzpicture}
\vspace{-5mm}
\caption{Transistor limits}
\label{fig:trend:transistor}
\end{subfigure}
\hspace{-1mm}
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
    % homogeneous
    \node[minimum height=.6cm, rounded corners, fill=blue!10, draw=blue!70](hmB1){\scriptsize $X_1 \rightarrow Y_1$};
    \node[right=.2cm of hmB1, fill=none, draw=none](hmBi){\scriptsize $\cdots$};
    \node[right=.2cm of hmBi, minimum height=.6cm, rounded corners, fill=blue!10, draw=blue!70](hmBn){\scriptsize $X_i \rightarrow Y_1$};
    \node[right=.2cm of hmBn, text width=2.5cm]{\tiny similar design parameters $X_i$ and metrics $Y_1$};

    \draw[->, purple, opacity=.4] ($(hmB1.east)+(0mm, .1cm)$) -- +(.2cm, 0cm);
    \draw[<-, purple, opacity=.4] ($(hmB1.east)+(0mm, -.1cm)$) -- +(.2cm, 0cm);
    \draw[->, purple, opacity=.4] ($(hmBi.east)+(0mm, .1cm)$) -- +(.2cm, 0cm);
    \draw[<-, purple, opacity=.4] ($(hmBi.east)+(0mm, -.1cm)$) -- +(.2cm, 0cm);

    % homogeneous
    \node[below=.8cm of hmB1, minimum height=.6cm, rounded corners, fill=blue!10, draw=blue!70](htB1){\scriptsize $X_1 \rightarrow Y_1$};
    \node[right=.2cm of htB1, fill=none, draw=none](htBi){\scriptsize $\cdots$};
    \node[right=.2cm of htBi, minimum height=.6cm, rounded corners, fill=green!10, draw=green!70](htBn){\scriptsize $X_i \rightarrow Y_i$};
    \node[right=.2cm of htBn, text width=2.5cm]{\tiny different design parameters $X_i$ and metrics $Y_i$};

    \draw[->, purple, opacity=.4] ($(htB1.east)+(0mm, .1cm)$) -- +(.2cm, 0cm);
    \draw[<-, purple, opacity=.4] ($(htB1.east)+(0mm, -.1cm)$) -- +(.2cm, 0cm);
    \draw[->, purple, opacity=.4] ($(htBi.east)+(0mm, .1cm)$) -- +(.2cm, 0cm);
    \draw[<-, purple, opacity=.4] ($(htBi.east)+(0mm, -.1cm)$) -- +(.2cm, 0cm);
\end{tikzpicture}
\vspace{.3cm}
\caption{Homogeneous vs heterogeneous circuits}
\label{fig:trend:vol}
\end{subfigure}
\caption{\footnotesize The advances in analog and mm-wave circuit design. (a) The limits of transistor scaling predicted by Moore’s law; (b) Comparison between homogeneous and heterogeneous circuits.}
\label{fig:trend}
\end{figure}

==> fig/fig_analog_steps.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \node[draw=yellow, line width=.5mm, fill=none, rounded corners](SCH){\includegraphics[width=3cm]{./fig/schematic.png}};
        
        \node[right=3mm of SCH, draw=blue!30, line width=.5mm, fill=none, rounded corners](LAYOUT){\includegraphics[width=3cm]{./fig/layout.png}};
        
        \node[right=3mm of LAYOUT, draw=olive!50, line width=.5mm, fill=none, rounded corners](MEASURE){\includegraphics[width=3cm]{./fig/measurement.png}};

        \node[above=6mm of SCH, xshift=8.5mm, draw=none, fill=yellow, minimum width=5cm, minimum height=6mm, rounded corners](SCHT){\scriptsize Schematic Design};
        \node[below=.1mm of SCHT]{\tiny 20-24 weeks};

        \node[right=2mm of SCHT, draw=none, fill=blue!30, minimum width=2cm, minimum height=6mm, rounded corners](LAYOUTT){\scriptsize Layout Design};
        \node[below=.1mm of LAYOUTT]{\tiny 6-8 weeks};

        \node[right=2mm of LAYOUTT, draw=none, fill=olive!50, minimum width=2.5cm, minimum height=6mm, rounded corners](MEASURET){\scriptsize Measurement};
        \node[below=.1mm of MEASURET]{\tiny 6-8 weeks};

        % \node[above=1mm of LAYOUTT, xshift=-1cm]{\footnotesize Analog, RF, and mm-Wave Circuit Design};

        \draw[-, yellow] (SCHT.south west) -- (SCH.north west);
        \draw[-, yellow] (SCHT.south east) -- (SCH.north east);

        \draw[-, blue!30] ($(LAYOUTT.south west)$) -- ($(LAYOUT.north west) + (1mm, 0mm)$);
        \draw[-, blue!30] (LAYOUTT.south east) -- (LAYOUT.north east);

        \draw[-, olive!50] (MEASURET.south west) -- ($(MEASURE.north west) + (1mm, 0mm)$);
        \draw[-, olive!50] (MEASURET.south east) -- ($(MEASURE.north east) + (-1mm, 0mm)$);
    \end{tikzpicture}
    \caption{\footnotesize The three major steps of designing integrated analog circuits. The most time-consuming step for analog, RF, and mm-wave circuits is the schematic design.}
    \vspace{-3mm}
    \label{fig:analog:steps}
\end{figure}

==> fig/fig_dataset_proc.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \node[rounded corners, draw=black, fill=none, text width=3.2cm, inner sep=1mm](SCH){\scriptsize \textbf{Create circuit schematics} \\ \vspace{1mm} - CSVA, TSVA, CVA \\ - LNA, PA \\ - VCO, Mixer};
        \node[right=5mm of SCH, rounded corners, draw=black, fill=none, text width=2.5cm, inner sep=1mm](PARAM){\scriptsize \textbf{Select parameters} \\ \vspace{1mm} - transistor width \\ - capacitance, $\cdots$};
        
        \node[right=5mm of PARAM, rounded corners, draw=black, fill=none, minimum width=6cm, minimum height=2cm, inner sep=1mm](SWEEP){};
        \node[right=1mm of SWEEP.west, rounded corners, draw=none, fill=blue!20, minimum width=5mm, minimum height=1.5cm, inner sep=1mm, label={[rotate=-90]center:{\scriptsize sweep}}](SWEEPOP){};
        \node[right=4mm of SWEEPOP, rounded corners, draw=black, fill=none, text width=2.5cm, minimum height=1.5cm](PAR){\scriptsize \textbf{one param set} \\ \vspace{1mm} - transistor width: $\blacksquare$ \\ - capacitance: $\blacksquare$};
        \node[right=4mm of PAR, draw=none, label={[yshift=.5cm]below:{\scriptsize simulation}}](SIMULATOR){\includegraphics[width=1.5cm, bb=0 0 200 200]{./fig/analyzer.png}};

        \node[below=1cm of SWEEP, rounded corners, draw=black, fill=none, text width=2.5cm, inner sep=1mm](PERF){\scriptsize \textbf{Calc performance} \\ \vspace{1mm} - power consumption \\ - voltage gain, $\cdots$};

        \node[left=1cm of PERF, rounded corners, draw=black, fill=none](DATA){\scriptsize
        \begin{tabular}{c|c}
            parameters & performance \\ \midrule
            $\blacksquare$ & $\blacksquare$ \\ 
            $\blacksquare$ & $\blacksquare$
        \end{tabular}
        };

        % \node[left=1.5cm of DATA, yshift=3mm, rounded corners, minimum width=2cm, minimum height=.5cm, draw=none, fill=red!20](TRAINSET){\scriptsize train dataset};
        % \node[left=1.5cm of DATA, yshift=-3mm, rounded corners, minimum width=2cm, minimum height=.5cm, draw=none, fill=red!10](TESTSET){\scriptsize test dataset};
        \node[database, left=1.2cm of DATA, label=below:{\scriptsize train}, database radius=5mm, database segment height=2mm, database segment={fill=black!20, draw=blue}](TRAINSET){};
        \node[database, left=5mm of TRAINSET, label=below:{\scriptsize test}, database radius=5mm, database segment height=2mm, database segment={fill=black!10, draw=blue}](TESTSET){};


        \draw[->] (SCH) to (PARAM);
        \draw[->] (PARAM) to (SWEEP);
        \draw[->] (SWEEPOP) to (PAR);
        \draw[->, shorten >=-5pt] (PAR) to (SIMULATOR);
        \draw[->, rounded corners] ([xshift=2cm]SWEEP.south) |- (PERF.east);
        \draw[->, rounded corners] ([xshift=-1cm]SWEEP.south) -- +(0mm, -5mm) -| ([xshift=-1cm]DATA.north);
        \draw[->] (PERF) to (DATA);
        \draw[->] (DATA) to [out=180, in=0] (TRAINSET);
        % \draw[->] (DATA) to [out=180, in=0] (TESTSET);

    \end{tikzpicture}
    \caption{Procedure for creating datasets for commonly used analog circuits, including homogeneous and heterogeneous circuits.}
    \label{fig:dataset:proc}
\end{figure}

==> fig/fig_pipeline.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\node[draw=none, fill=gray!10, minimum height=3cm, text width=3.7cm, rounded corners, label=above:{\footnotesize train}, inner sep=1mm, align=left](train){\tiny
\begin{lstlisting}[language=Python]
def Train(model, trainset):
  for _ in range(maxIter):
    x, y = loadData(trainset)
    xPred = model(y)
    loss = calcLoss(x, xPred)
    # update model
    model.fit(x, y)
\end{lstlisting}
};

\draw[-, dashed, purple, opacity=.3] ($(train.north east) + (2mm, 0mm)$) -- ($(train.south east) + (2mm, 0mm)$);

\node[right=.4cm of train, draw=none, fill=gray!10, minimum height=3cm, text width=4.7cm, rounded corners, label=above:{\footnotesize evaluation}, inner sep=1mm](test){\tiny
\begin{lstlisting}[language=Python]
def Eval(model, evalset, simulator):
  for _ in range(maxIter):
    x, y = loadData(evalset)
    xPred = model(y)
    # circuit workflow
    # simulator: simulator class with all circuit information
    yPred = simulator.run(xPred)
    error = calcError(y, yPred)
\end{lstlisting}
};

\draw[-, dashed, purple, opacity=.3] ($(test.north east) + (2mm, 0mm)$) -- ($(test.south east) + (2mm, 0mm)$);

\node[right=.4cm of test, draw=none, fill=gray!10, minimum height=3cm, text width=4cm, rounded corners, label=above:{\footnotesize simulation}, inner sep=1mm](simulator){\tiny
\begin{lstlisting}[language=Python]
class Simulator():
  ...
  ...
  def run(self, xPred):
    alterCircParam(xPred)
    # call Cadence simulator
    call(cadenceCommand)
    yPred = parseResults()
\end{lstlisting}
};
\end{tikzpicture}
\caption{An end-to-end model training and evaluation pipeline.}
\label{fig:pipeline}
\end{figure}

==> plot/plot_error_cascode.tex <==

























\pgfplotstableread[col sep=comma]{VoltageGainTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{BandwidthTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableC}

\pgfplotstableread[col sep=comma]{VoltageGainMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{BandwidthMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableCC}

\pgfplotstableread[col sep=comma]{VoltageGainSVR.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{BandwidthSVR.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableCCC}

\pgfplotstableread[col sep=comma]{VoltageGainRF.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{BandwidthRF.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableCCCC}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Voltage Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xmax=0.6, xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 5 }, yticklabels={ 1, 5 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]
        
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Bandwidth}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.35, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 5, 10, 30 }, yticklabels={ 1, 5, 10, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}

        \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .05, .1, .15}, xticklabels = {0, 5, 10, 15}, scaled x ticks=false,
            xmax=0.2, ymin=0, ymax=30,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 20, 30 }, yticklabels={ 10, 20, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}

        \end{axis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Cascode Voltage Amplifier}
    \label{fig:error:compare:cascode}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_commonsource.tex <==

























\pgfplotstableread[col sep=comma]{VoltageGainTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{BandwidthTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableC}

\pgfplotstableread[col sep=comma]{VoltageGainMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{BandwidthMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableCC}

\pgfplotstableread[col sep=comma]{VoltageGainSVR.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{BandwidthSVR.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableCCC}

\pgfplotstableread[col sep=comma]{VoltageGainRF.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{BandwidthRF.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableCCCC}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Voltage Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xmax=0.6, xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 5 }, yticklabels={ 1, 5 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Bandwidth}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4 }, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 5, 10, 30 }, yticklabels={ 1, 5, 10, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{RF}

        \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.3, ymin=0, ymax=30,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 20, 30 }, yticklabels={ 10, 20, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]     

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Common-Source Voltage Amplifier}
    \label{fig:error:compare:commonsource}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_individual.tex <==
% MMLU







\pgfplotstableread[col sep=comma]{LargeSignalPowerGainPAInd.csv}{\loadedtableLargeSignalPowerGainPAInd}
\pgfplotstableread[col sep=comma]{DrainEfficiencyPAInd.csv}{\loadedtableDrainEfficiencyPAInd}
\pgfplotstableread[col sep=comma]{PAEPAInd.csv}{\loadedtablePAEPAInd}

\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Large Signal Power Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\tiny},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},
            xtick={ 0, 0.2, 0.4, 0.6, 0.8 }, xticklabels = {0, 20, 40, 60, 80},
            xmax=1.0, ymax= 10,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0,
            ytick={.5, 1}, yticklabels={ 0.5, 1},
            % ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (1.1,1.1)}, anchor=east, draw=none, fill=none },
            legend cell align={left}
        ]

            \addplot[thin, fill=blue!20, draw=blue!70, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtableLargeSignalPowerGainPAInd} \closedcycle;
            % \addlegendentry{\tiny PA: LargeSignalPowerGain}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Drain Efficiency}, title style={yshift=-1.5ex},
            ticklabel style={font=\tiny},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},
            xtick={ 0, 0.2, 0.4, 0.6, 0.8 }, xticklabels = {0, 20, 40, 60, 80},
            xmax=1.0, ymax= 1,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            % ylabel={\tiny prob density}, ymin=0,
            ytick={ 0.5, 1 }, yticklabels={ 0.5, 1 },
            % ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (1.1,1.1)}, anchor=east, draw=none, fill=none },
            legend cell align={left}
        ]
            \addplot[thin, fill=blue!20, draw=blue!70, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtableDrainEfficiencyPAInd} \closedcycle;
            % \addlegendentry{\tiny PA: DrainEfficiency}

        \end{semilogyaxis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny PAE}, title style={yshift=-1.5ex},
            ticklabel style={font=\tiny},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},
            xtick={ 0, 0.2, 0.4, 0.6, 0.8 }, xticklabels = {0, 20, 40, 60, 80},
            xmax=1.0, ymax= 1,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            % ylabel={\scriptsize prob density}, ymin=0,
            ytick={ 0.5, 1 }, yticklabels={ 0.5, 1 },
            % ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (.9,1.1)}, anchor=east, draw=none, fill=none },
            legend cell align={left}
        ]
            \addplot[thin, fill=blue!20, draw=blue!70, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtablePAEPAInd} \closedcycle;
            % \addlegendentry{\tiny PA: PAE}

        \end{semilogyaxis}
    \end{tikzpicture} 

    % \vspace{-10mm}
    \caption{Performance of MLP on PA in a transmitter using only PA-related metrics. The accuracy is significantly affected by the limited number of metrics and the effects of circuits in the transmitter.}
    \label{fig:error:transmitter:individual}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_knn.tex <==

























































\pgfplotstableread[col sep=comma]{csvaVoltageGainKNN.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{csvaBandwidthKNN.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{csvaPowerKNN.csv}{\loadedtableC}

\pgfplotstableread[col sep=comma]{cascodeVoltageGainKNN.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{cascodeBandwidthKNN.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{cascodePowerKNN.csv}{\loadedtableCC}

\pgfplotstableread[col sep=comma]{tsvaVoltageGainKNN.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{tsvaBandwidthKNN.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{tsvaPowerKNN.csv}{\loadedtableCCC}

\pgfplotstableread[col sep=comma]{vcoOscFreqKNN.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{vcoOutputPowerKNN.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{vcoPhaseNoiseKNN.csv}{\loadedtableCCCC}
\pgfplotstableread[col sep=comma]{vcoTuningRangeKNN.csv}{\loadedtableDDDD}
\pgfplotstableread[col sep=comma]{vcoPowerKNN.csv}{\loadedtableEEEE}

\pgfplotstableread[col sep=comma]{mixerConversionGainKNN.csv}{\loadedtableAAAAA}
\pgfplotstableread[col sep=comma]{mixerNoiseFigureKNN.csv}{\loadedtableBBBBB}
\pgfplotstableread[col sep=comma]{mixerPowerKNN.csv}{\loadedtableCCCCC}

\pgfplotstableread[col sep=comma]{lnaSOneKNN.csv}{\loadedtableAAAAAA}
\pgfplotstableread[col sep=comma]{lnaGTMaxKNN.csv}{\loadedtableBBBBBB}
\pgfplotstableread[col sep=comma]{lnaNFMinKNN.csv}{\loadedtableCCCCCC}
\pgfplotstableread[col sep=comma]{lnaBandwidthKNN.csv}{\loadedtableDDDDDD}
\pgfplotstableread[col sep=comma]{lnaPowerKNN.csv}{\loadedtableEEEEEE}

\pgfplotstableread[col sep=comma]{paSOneKNN.csv}{\loadedtableAAAAAAA}
\pgfplotstableread[col sep=comma]{paSTwoKNN.csv}{\loadedtableBBBBBBB}
\pgfplotstableread[col sep=comma]{paPowerGainKNN.csv}{\loadedtableCCCCCCC}
\pgfplotstableread[col sep=comma]{paPAEKNN.csv}{\loadedtableDDDDDDD}
\pgfplotstableread[col sep=comma]{paDrainEfficiencyKNN.csv}{\loadedtableEEEEEEE}
\pgfplotstableread[col sep=comma]{paPowerKNN.csv}{\loadedtableFFFFFFF}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny CSVA}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xmax=0.6, xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 20, 30, 40 }, yticklabels={ 1, 10, 20, 30, 40 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Power Consumption}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Bandwidth}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Volatage Gain}

        \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Cascode}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4 }, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 20, 40, 60 }, yticklabels={ 1, 20, 40, 60 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{Power Consumption}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{Bandwidth}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{Voltage Gain}

        \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny TSVA}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2}, xticklabels = {0, 10, 20}, scaled x ticks=false,
            xmax=0.3, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 20, 40, 60 }, yticklabels={ 10, 20, 40, 60 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{Power Consumption}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{Bandwidth}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{Voltage Gain}

        \end{axis}
    \end{tikzpicture} 

    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny VCO}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.5, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 100 }, yticklabels={ 1, 10, 50, 100 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{Phase Noise}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{Osc Frequency}

            %\addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEEE} \closedcycle;
            %\addlegendentry{Power Consumption}

            \addplot[thin, fill=red!20, brown=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{Output Power}

            \addplot[thin, fill=purple!20, draw=purple!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDD} \closedcycle;
            \addlegendentry{Tuning Range}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Mixer}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2}, xticklabels = {0, 10, 20}, scaled x ticks=false,
            xmax=0.4, ymin=0, ymax=200,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 100}, yticklabels={1, 10, 50, 100},
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.72)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAAA} \closedcycle;
            \addlegendentry{Conversion Gain}
            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBBB} \closedcycle;
            \addlegendentry{Noise Figure}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCCC} \closedcycle;
            \addlegendentry{Power Consumption}

        \end{semilogyaxis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny LNA}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2}, xticklabels = {0, 10, 20}, scaled x ticks=false,
            xmax=0.3, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 100 }, yticklabels={ 1, 10, 50, 100 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAAAA} \closedcycle;
            \addlegendentry{S11}
            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBBBB} \closedcycle;
            \addlegendentry{GTMax}

            \addplot[thin, fill=purple!20, draw=purple!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDDDD} \closedcycle;
            \addlegendentry{Bandwidth}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEEEEE} \closedcycle;
            \addlegendentry{Power Consumption}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCCCC} \closedcycle;
            \addlegendentry{Noise Figure}

        \end{semilogyaxis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny PA}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4}, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=1, ymin=0, ymax=10,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 5, 10 }, yticklabels={ 1, 5, 10 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend columns=2, legend cell align={left}
        ]      

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCCCCC} \closedcycle;
            \addlegendentry{Noise Figure}

            \addplot[thin, fill=purple!20, draw=purple!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEEEEEE} \closedcycle;
            \addlegendentry{PAE}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEEEEEE} \closedcycle;
            \addlegendentry{Drain Efficiency}

            \addplot[thin, fill=cyan!20, draw=cyan!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBBBBB} \closedcycle;
            \addlegendentry{S22}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDDDDD} \closedcycle;
            \addlegendentry{Power Gain}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAAAAA} \closedcycle;
            \addlegendentry{S11}

            %\addplot[thin, fill=brown!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableFFFFFFF} \closedcycle;
            %\addlegendentry{Power Consumption}

        \end{axis}
    \end{tikzpicture}
    % \vspace{-10mm}
    \caption{KNN performance on homogeneous circuits.}
    \label{fig:error:compare:knn}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_lna.tex <==



































\pgfplotstableread[col sep=comma]{SOneTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{GTMaxTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{NFMinTransformer.csv}{\loadedtableC}
\pgfplotstableread[col sep=comma]{BandwidthTransformer.csv}{\loadedtableD}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableE}

\pgfplotstableread[col sep=comma]{SOneMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{GTMaxMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{NFMinMLP.csv}{\loadedtableCC}
\pgfplotstableread[col sep=comma]{BandwidthMLP.csv}{\loadedtableDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableEE}

\pgfplotstableread[col sep=comma]{VoltageGainSVR.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{GTMaxSVR.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{NFMinSVR.csv}{\loadedtableCCC}
\pgfplotstableread[col sep=comma]{BandwidthSVR.csv}{\loadedtableDDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableEEE}

\pgfplotstableread[col sep=comma]{VoltageGainRF.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{GTMaxRF.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{NFMinRF.csv}{\loadedtableCCCC}
\pgfplotstableread[col sep=comma]{BandwidthRF.csv}{\loadedtableDDDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableEEEE}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny S11}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xmax=0.6, xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 5 }, yticklabels={ 1, 5 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

        \end{axis}
    \end{tikzpicture} \hspace{-2mm}
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny GTMax}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04 }, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.10, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 5, 10, 30 }, yticklabels={ 1, 5, 10, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} \hspace{-2mm}
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny NFMin}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04}, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.06, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 50, 100 }, yticklabels={ 10, 50, 100 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} \hspace{-2mm}
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Bandwidth}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04}, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.06, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 50, 100 }, yticklabels={ 10, 50, 100 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDD} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDD} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableD} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDD} \closedcycle;
            \addlegendentry{MLP}

        \end{semilogyaxis}
    \end{tikzpicture}\hspace{-2mm} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04}, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.06, ymin=0, ymax=100,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 50, 100 }, yticklabels={ 10, 50, 100 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEE} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableEEEE} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableEE} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableE} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Low-Noise Amplifier}
    \label{fig:error:compare:lna}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_mixer.tex <==
































\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{VoltageSwingTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{ConversionGainTransformer.csv}{\loadedtableC}
\pgfplotstableread[col sep=comma]{NoiseFigureTransformer.csv}{\loadedtableD}

\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{VoltageSwingMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{ConversionGainMLP.csv}{\loadedtableCC}
\pgfplotstableread[col sep=comma]{NoiseFigureMLP.csv}{\loadedtableDD}

\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{VoltageSwingSVR.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{ConversionGainSVR.csv}{\loadedtableCCC}
\pgfplotstableread[col sep=comma]{NoiseFigureSVR.csv}{\loadedtableDDD}

\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{VoltageSwingRF.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{ConversionGainRF.csv}{\loadedtableCCCC}
\pgfplotstableread[col sep=comma]{NoiseFigureRF.csv}{\loadedtableDDDD}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04, .05 }, xticklabels = {0, 2, 4, 5}, scaled x ticks=false,
            xmax=0.06,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 0, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny IF Voltage Swing}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .05, .1, .15 }, xticklabels = {0, 5, 10, 15}, scaled x ticks=false,
            xmax=0.2, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Conversion Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.5, ymin=0,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Noise Figure}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.05, 0.1, 0.15 }, xticklabels = {0, 5, 10, 15}, scaled x ticks=false,
            xmax=0.10, ymin=0,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDD} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDD} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableD} \closedcycle;
            \addlegendentry{Trans}
        \end{semilogyaxis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Mixer}
    \label{fig:error:compare:Mixer}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_pa.tex <==

























































\pgfplotstableread[col sep=comma]{SOneTransformer.csv}{\tableA}
\pgfplotstableread[col sep=comma]{STwoTransformer.csv}{\tableB}
\pgfplotstableread[col sep=comma]{LargeSignalPowerGainTransformer.csv}{\tableC}
\pgfplotstableread[col sep=comma]{PAETransformer.csv}{\tableD}
\pgfplotstableread[col sep=comma]{DrainEfficiencyTransformer.csv}{\tableE}
\pgfplotstableread[col sep=comma]{PSATTransformer.csv}{\tableF}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\tableG}

\pgfplotstableread[col sep=comma]{SOneMLP.csv}{\tableAA}
\pgfplotstableread[col sep=comma]{STwoMLP.csv}{\tableBB}
\pgfplotstableread[col sep=comma]{LargeSignalPowerGainMLP.csv}{\tableCC}
\pgfplotstableread[col sep=comma]{PAEMLP.csv}{\tableDD}
\pgfplotstableread[col sep=comma]{DrainEfficiencyMLP.csv}{\tableEE}
\pgfplotstableread[col sep=comma]{PSATMLP.csv}{\tableFF}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\tableGG}

\pgfplotstableread[col sep=comma]{SOneRF.csv}{\tableAAA}
\pgfplotstableread[col sep=comma]{STwoRF.csv}{\tableBBB}
\pgfplotstableread[col sep=comma]{LargeSignalPowerGainRF.csv}{\tableCCC}
\pgfplotstableread[col sep=comma]{PAERF.csv}{\tableDDD}
\pgfplotstableread[col sep=comma]{DrainEfficiencyRF.csv}{\tableEEE}
\pgfplotstableread[col sep=comma]{PSATRF.csv}{\tableFFF}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\tableGGG}

\pgfplotstableread[col sep=comma]{SOneSVR.csv}{\tableAAAA}
\pgfplotstableread[col sep=comma]{STwoSVR.csv}{\tableBBBB}
\pgfplotstableread[col sep=comma]{LargeSignalPowerGainSVR.csv}{\tableCCCC}
\pgfplotstableread[col sep=comma]{PAESVR.csv}{\tableDDDD}
\pgfplotstableread[col sep=comma]{DrainEfficiencySVR.csv}{\tableEEEE}
\pgfplotstableread[col sep=comma]{PSATSVR.csv}{\tableFFFF}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\tableGGGG}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny S11}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            xmax=0.50,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 0, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            % \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAAAA} \closedcycle;
            % \addlegendentry{SVR}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableA} \closedcycle;
            \addlegendentry{Trans}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAA} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\tableAAA} \closedcycle;
            \addlegendentry{RF}

        \end{axis}
    \end{tikzpicture}\hspace{-3mm}
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny S22}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3 }, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.4, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            %\addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBBBB} \closedcycle;
            %\addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableBB} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableB} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBBB} \closedcycle;
            \addlegendentry{RF}

        \end{axis}
    \end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Large Signal Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4}, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0.001,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableCC} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\tableCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.3] table [x=bin, y=cnt, col sep=comma] {\tableCCCC} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture}\hspace{-2mm} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny PAE}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4 }, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0.001,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableD} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDD} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.5] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{SVR}
        \end{axis}
    \end{tikzpicture}\hspace{-2mm} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Drain Efficiency}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4, .5 }, xticklabels = {0, 10, 20, 30, 40, 50}, scaled x ticks=false,
            xmax=0.6, ymin=0.001,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableE} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableEE} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{SVR}
        \end{axis}
    \end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.24\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4 }, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0.1,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.5)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableG} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableGG} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableGGG} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{SVR}
        \end{semilogyaxis}
    \end{tikzpicture}
    % \vspace{-10mm}
    \caption{Power Amplifier}
    \label{fig:error:compare:PA}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_receiver.tex <==

























\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\tableA}
\pgfplotstableread[col sep=comma]{VoltageGainMLP.csv}{\tableB}
\pgfplotstableread[col sep=comma]{NoiseFigureMLP.csv}{\tableC}

\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\tableAA}
\pgfplotstableread[col sep=comma]{VoltageGainTransformer.csv}{\tableBB}
\pgfplotstableread[col sep=comma]{NoiseFigureTransformer.csv}{\tableCC}

\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\tableAAA}
\pgfplotstableread[col sep=comma]{VoltageGainSVR.csv}{\tableBBB}
\pgfplotstableread[col sep=comma]{NoiseFigureSVR.csv}{\tableCCC}

\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\tableAAAA}
\pgfplotstableread[col sep=comma]{VoltageGainRF.csv}{\tableBBBB}
\pgfplotstableread[col sep=comma]{NoiseFigureRF.csv}{\tableCCCC}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04 }, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.05,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 0, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            \addplot[thin, fill=green!40, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAAA} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableA} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableAAAA} \closedcycle;
            \addlegendentry{RF}

        \end{semilogyaxis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Voltage Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2 }, xticklabels = {0, 10, 20}, scaled x ticks=false,
            xmax=0.3, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableBBB} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableB} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBB} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Noise Figure}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04, .06}, xticklabels = {0, 2, 4, 6}, scaled x ticks=false,
            xmax=0.1, ymin=0,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableCCC} \closedcycle;
            \addlegendentry{NF: SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableCCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableC} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableCC} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Receiver (LNA, Mixer, and Cascode)}
    \label{fig:error:compare:receiver}
\end{figure}

==> plot/plot_error_transmitter.tex <==
































































\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\tableA}
\pgfplotstableread[col sep=comma]{BandwidthMLP.csv}{\tableB}
\pgfplotstableread[col sep=comma]{OutputPowerMLP.csv}{\tableC}
\pgfplotstableread[col sep=comma]{VoltageSwingMLP.csv}{\tableD}
\pgfplotstableread[col sep=comma]{TuningRangeVCOMLP.csv}{\tableE}
\pgfplotstableread[col sep=comma]{PhaseNoiseVCOMLP.csv}{\tableF}
\pgfplotstableread[col sep=comma]{PowerGainPAMLP.csv}{\tableG}
\pgfplotstableread[col sep=comma]{DrainEfficiencyPAMLP.csv}{\tableH}

\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\tableAA}
\pgfplotstableread[col sep=comma]{BandwidthTransformer.csv}{\tableBB}
\pgfplotstableread[col sep=comma]{OutputPowerTransformer.csv}{\tableCC}
\pgfplotstableread[col sep=comma]{VoltageSwingTransformer.csv}{\tableDD}
\pgfplotstableread[col sep=comma]{TuningRangeVCOTransformer.csv}{\tableEE}
\pgfplotstableread[col sep=comma]{PhaseNoiseVCOTransformer.csv}{\tableFF}
\pgfplotstableread[col sep=comma]{PowerGainPATransformer.csv}{\tableGG}
\pgfplotstableread[col sep=comma]{DrainEfficiencyPATransformer.csv}{\tableHH}

\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\tableAAA}
\pgfplotstableread[col sep=comma]{BandwidthSVR.csv}{\tableBBB}
\pgfplotstableread[col sep=comma]{OutputPowerSVR.csv}{\tableCCC}
\pgfplotstableread[col sep=comma]{VoltageSwingSVR.csv}{\tableDDD}
\pgfplotstableread[col sep=comma]{TuningRangeVCOSVR.csv}{\tableEEE}
\pgfplotstableread[col sep=comma]{PhaseNoiseVCOSVR.csv}{\tableFFF}
\pgfplotstableread[col sep=comma]{PowerGainPASVR.csv}{\tableGGG}
\pgfplotstableread[col sep=comma]{DrainEfficiencyPASVR.csv}{\tableHHH}

\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\tableAAAA}
\pgfplotstableread[col sep=comma]{BandwidthRF.csv}{\tableBBBB}
\pgfplotstableread[col sep=comma]{OutputPowerRF.csv}{\tableCCCC}
\pgfplotstableread[col sep=comma]{VoltageSwingRF.csv}{\tableDDDD}
\pgfplotstableread[col sep=comma]{TuningRangeVCORF.csv}{\tableEEEE}
\pgfplotstableread[col sep=comma]{PhaseNoiseVCORF.csv}{\tableFFFF}
\pgfplotstableread[col sep=comma]{PowerGainPARF.csv}{\tableGGGG}
\pgfplotstableread[col sep=comma]{DrainEfficiencyPARF.csv}{\tableHHHH}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .02, .04 }, xticklabels = {0, 2, 4}, scaled x ticks=false,
            xmax=0.05,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 0, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableAAAA} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=green!40, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableAAA} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableA} \closedcycle;
            \addlegendentry{MLP}

        \end{semilogyaxis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Bandwidth}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2 }, xticklabels = {0, 10, 20}, scaled x ticks=false,
            xmax=0.3, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableBBB} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableBB} \closedcycle;
            \addlegendentry{Trans}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableB} \closedcycle;
            \addlegendentry{MLP}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Output Power}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, .4, .5}, xticklabels = {0, 10, 20, 30, 40, 50}, scaled x ticks=false,
            xmax=0.8, ymin=0,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\tableC} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableCC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableCCCC} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableCCC} \closedcycle;
            \addlegendentry{SVR}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Voltage Swing}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4, .5 }, xticklabels = {0, 10, 20, 30, 40, 50}, scaled x ticks=false,
            xmax=0.6, ymin=0,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableDD} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableD} \closedcycle;
            \addlegendentry{MLP}
        \end{semilogyaxis}
    \end{tikzpicture} 

    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny VCO: Tuning Range}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, .1, .2, .3, .4, .5 }, xticklabels = {0, 10, 20, 30, 40, 50}, scaled x ticks=false,
            xmax=0.6, ymin=0,
            ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableE} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableEE} \closedcycle;
            \addlegendentry{Trans}
        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny VCO: Phase Noise}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, .4, .5, .6 }, xticklabels = {0, 10, 20, 30, 40, 50, 60}, scaled x ticks=false,
            xmax=0.7, ymin=0,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableF} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\tableFF} \closedcycle;
            \addlegendentry{Trans}
        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny PA: Power Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, .4, .5, .6 }, xticklabels = {0, 10, 20, 30, 40, 50, 60}, scaled x ticks=false,
            xmax=0.7, ymin=0,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{SVR}
    
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableG} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableGG} \closedcycle;
            \addlegendentry{Trans}
        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny PA: Drain Efficiency}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, .4, .5 }, xticklabels = {0, 10, 20, 30, 40, 50}, scaled x ticks=false,
            xmax=0.6, ymin=0,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]            
            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\tableDDD} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableDDDD} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableH} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\tableHH} \closedcycle;
            \addlegendentry{Trans}
        \end{semilogyaxis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Transmitter (VCO and PA). Top row: system-level metrics; bottom row: metrics for individual components.}
    \label{fig:error:compare:transmitter}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_twostage.tex <==

























\pgfplotstableread[col sep=comma]{VoltageGainTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{BandwidthTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableC}

\pgfplotstableread[col sep=comma]{VoltageGainMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{BandwidthMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableCC}

\pgfplotstableread[col sep=comma]{VoltageGainSVR.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{BandwidthSVR.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableCCC}

\pgfplotstableread[col sep=comma]{VoltageGainRF.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{BandwidthRF.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableCCCC}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Voltage Gain}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xmax=0.6, xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 5 }, yticklabels={ 1, 5 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Bandwidth}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4 }, xticklabels = {0, 10, 20, 30, 40}, scaled x ticks=false,
            xmax=0.5, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 5, 10, 30 }, yticklabels={ 1, 5, 10, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{SVR}

        \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Power Consumption}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.3, ymin=0, ymax=30,
            % ylabel={\scriptsize prob density}, 
            ytick={ 10, 20, 30 }, yticklabels={ 10, 20, 30 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}

            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, brown=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{RF}

        \end{axis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Two-Stage Voltage Amplifier}
    \label{fig:error:compare:twostage}
    \vspace{-3mm}
\end{figure}

==> plot/plot_error_vco.tex <==








































\pgfplotstableread[col sep=comma]{OscillationFrequencyTransformer.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{OutputPowerTransformer.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{PhaseNoiseTransformer.csv}{\loadedtableC}
\pgfplotstableread[col sep=comma]{TuningRangeTransformer.csv}{\loadedtableD}
\pgfplotstableread[col sep=comma]{PowerConsumptionTransformer.csv}{\loadedtableE}

\pgfplotstableread[col sep=comma]{OscillationFrequencyMLP.csv}{\loadedtableAA}
\pgfplotstableread[col sep=comma]{OutputPowerMLP.csv}{\loadedtableBB}
\pgfplotstableread[col sep=comma]{PhaseNoiseMLP.csv}{\loadedtableCC}
\pgfplotstableread[col sep=comma]{TuningRangeMLP.csv}{\loadedtableDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionMLP.csv}{\loadedtableEE}

\pgfplotstableread[col sep=comma]{OscillationFrequencyRF.csv}{\loadedtableAAA}
\pgfplotstableread[col sep=comma]{OutputPowerRF.csv}{\loadedtableBBB}
\pgfplotstableread[col sep=comma]{PhaseNoiseRF.csv}{\loadedtableCCC}
\pgfplotstableread[col sep=comma]{TuningRangeRF.csv}{\loadedtableDDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionRF.csv}{\loadedtableEEE}

\pgfplotstableread[col sep=comma]{OscillationFrequencySVR.csv}{\loadedtableAAAA}
\pgfplotstableread[col sep=comma]{OutputPowerSVR.csv}{\loadedtableBBBB}
\pgfplotstableread[col sep=comma]{PhaseNoiseSVR.csv}{\loadedtableCCCC}
\pgfplotstableread[col sep=comma]{TuningRangeSVR.csv}{\loadedtableDDDD}
\pgfplotstableread[col sep=comma]{PowerConsumptionSVR.csv}{\loadedtableEEEE}

\begin{figure}[!htb]
    \centering
    % \centering
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Oscillation Frequency}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 10, 20, 30, 40, 50},
            xmax=0.20,
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\tiny prob density}, ymin=0, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 0, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]
            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAA} \closedcycle;
            \addlegendentry{RF}

            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAA} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableAAAA} \closedcycle;
            \addlegendentry{SVR}

        \end{semilogyaxis}
    \end{tikzpicture}   
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title = {\tiny Output Power}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.02 }, xticklabels = {0, 2}, scaled x ticks=false,
            xmax=0.025, ymin=0,
            %ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10, fill=none},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]    

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBBB} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\loadedtableBBB} \closedcycle;
            \addlegendentry{RF}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableBB} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{Trans}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{semilogyaxis} [
            log origin=infty,
            title={\tiny Phase Noise}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)},  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.1, 0.2, 0.3}, xticklabels = {0, 10, 20, 30}, scaled x ticks=false,
            xmax=0.4, ymin=0,
            % ylabel={\scriptsize prob density}, 
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ]      

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCCC} \closedcycle;
            \addlegendentry{SVR}
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.7] table [x=bin, y=cnt, col sep=comma] {\loadedtableCC} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!50, smooth, opacity=0.8] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableCCC} \closedcycle;
            \addlegendentry{RF}

        \end{semilogyaxis}
    \end{tikzpicture} 
    \begin{tikzpicture}
        \begin{axis} [
            log origin=infty,
            title={\tiny Tuning Range}, title style={yshift=-1.5ex},
            ticklabel style={font=\fontsize{4}{5}\selectfont},
            width=0.3\linewidth, height=.25\linewidth,
            xlabel={\tiny relative error (\%)}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xtick={ 0, 0.05, 0.1, 0.15 }, xticklabels = {0, 5, 10, 15}, scaled x ticks=false,
            xmax=0.25, ymin=0.01,
            % ylabel={\tiny prob density}, y label style={at={(axis description cs:-0.15,.5)},anchor=south},
            ytick={ 1, 10, 50, 200 }, yticklabels={ 1, 10, 50, 200 },
            % ymajorgrids, major grid style={line width=.1pt, draw=black!10},
            legend style={at={ (1.0,.6)}, anchor=east, draw=none, fill=none, font=\fontsize{4}{5}\selectfont },
            legend cell align={left}
        ] 
            
            \addplot[thin, fill=blue!20, draw=blue!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableDD} \closedcycle;
            \addlegendentry{MLP}
            
            \addplot[thin, fill=red!20, draw=red!70, smooth, opacity=0.4] table [x=bin, y=cnt, col sep=comma] {\loadedtableD} \closedcycle;
            \addlegendentry{Trans}

            \addplot[thin, fill=green!20, draw=green!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDDD} \closedcycle;
            \addlegendentry{SVR}

            \addplot[thin, fill=brown!20, draw=brown!70, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableDDD} \closedcycle;
            \addlegendentry{RF}
        \end{axis}
    \end{tikzpicture} 
    % \vspace{-10mm}
    \caption{Voltage-Controlled Oscillator}
    \label{fig:error:compare:VCO}
\end{figure}
